Analytic-Walk Rotary Positional Encodings for Graphs

Rotary position encodings make attention sensitive to relative position, but extending them to graphs requires choosing how graph structure enters the rotation. Previous works assign each node a rotation from spectral coordinates, so the rotary factor between two nodes depends only on their endpoints and cannot distinguish the routes connecting them. We introduce \textit{Analytic-Walk Rotary Positional Encodings} (AW-RoPE), which place the rotations on edges and sum the transported features over all walks, so contributions along different routes can reinforce or cancel. An exact variant evaluates the complete sum by a differentiable linear solve, and a sparse variant truncates it at a finite depth. We prove forward and parameter-derivative truncation bounds at fixed inputs and parameters. Both variants act on projected queries and keys, and the sparse recurrence also augments message-passing networks. Across five synthetic tasks both variants reduce nRMSE by $15$--$58\%$ relative to the strongest baseline, and on real superpixel, peptide and OGB benchmarks the sparse recurrence attains the best mean on every dataset with Performer kernels and on twelve of thirteen datasets with GIN. Analysis shows that AW-RoPE can distinguish routes whose only cue is how two endpoints are connected, while node-wise rotary encodings cannot.

==> figures/aw_insight.tex <==
% Prescribed phase interventions, starting from identical node-phase differences.
% Audit: data/insight_phase_control_20260908.json. No learned-scorer comparison.
\begingroup
\definecolor{aiBlue}{HTML}{2878B5}
\definecolor{aiOrange}{HTML}{D88038}
\definecolor{aiInk}{HTML}{273645}
\definecolor{aiSum}{HTML}{168879}
\begin{tikzpicture}[x=1cm,y=1cm,
    font=\sffamily\fontsize{9}{10}\selectfont,text=aiInk,
    nodepoint/.style={circle,draw=aiInk!65,fill=white,minimum size=3.9mm,inner sep=0pt},
    route/.style={line width=1.1pt,-{Latex[length=1.2mm]}},
    anglelabel/.style={font=\fontsize{8}{9}\selectfont,inner sep=1pt},
    heading/.style={font=\sffamily\bfseries\fontsize{10}{11}\selectfont,anchor=west},
    vector/.style={line width=1.2pt,-{Latex[length=1.3mm]}}]
 \node[heading] at (.10,.63) {(a) WIRE};
 \node[heading] at (3.80,.63) {(b) AW operator: prescribed edge phases};
 \draw[aiInk!18] (3.50,.40) -- (3.50,-3.70);
 \node at (1.70,.14) {Node-phase differences};
 \node at (5.35,.14) {Same phases};
 \node at (9.00,.14) {Lower edges $+\pi/4$};
 \node at (12.65,.14) {Lower edges $+\pi/2$};

 % Same diamond in every example. Labels are phases on the shown direction.
 \foreach \name/\center/\upperleft/\upperright/\lowerleft/\lowerright in {
    w/1.70/{\pi/4}/{\pi/4}/{\pi/4}/{\pi/4},
    c0/5.35/{\pi/4}/{\pi/4}/{\pi/4}/{\pi/4},
    c1/9.00/{\pi/4}/{\pi/4}/{\pi/2}/{\pi/2},
    c2/12.65/{\pi/4}/{\pi/4}/{3\pi/4}/{3\pi/4}}{
  \begin{scope}[xshift=\center cm]
   \node[nodepoint] (\name-u) at (-1.16,-1.10) {$u$};
   \node[nodepoint] (\name-a) at (0,-.49) {$a$};
   \node[nodepoint] (\name-b) at (0,-1.71) {$b$};
   \node[nodepoint] (\name-v) at (1.16,-1.10) {$v$};
   \draw[route,aiBlue] (\name-u) -- node[anglelabel,above,sloped] {$\upperleft$} (\name-a);
   \draw[route,aiBlue] (\name-a) -- node[anglelabel,above,sloped] {$\upperright$} (\name-v);
   \draw[route,aiOrange] (\name-u) -- node[anglelabel,below,sloped] {$\lowerleft$} (\name-b);
   \draw[route,aiOrange] (\name-b) -- node[anglelabel,below,sloped] {$\lowerright$} (\name-v);
  \end{scope}}

 % Explicit route sums; the upper/lower colors are shared with the graph.
 \foreach \center/\thetaone/\lowerangle/\gap in {
   1.70/{\pi/2}/{\pi/2}/0, 5.35/{\pi/2}/{\pi/2}/0,
   9.00/{\pi/2}/\pi/{\pi/2}, 12.65/{\pi/2}/{3\pi/2}/\pi}{
   \node at (\center,-2.11) {\textcolor{aiBlue}{$\theta_1=\thetaone$},\quad\textcolor{aiOrange}{$\theta_2=\lowerangle$}};
   \node[font=\sffamily\bfseries\fontsize{9}{10}\selectfont] at (\center,-2.45) {$\Delta=\gap$};
  }

 % WIRE panel states its phase constraint, without an invented network output.
 \node at (1.70,-3.00) {Node phases $(0,\tfrac{\pi}{4},\tfrac{\pi}{4},\tfrac{\pi}{2})$};
 \node[font=\sffamily\bfseries\fontsize{11}{12}\selectfont] at (1.70,-3.35) {$\Delta\equiv0$};

 % AW: each normalized route vector has weight 1/2. Green is their sum.
 \foreach \center/\deg/\power in {5.35/90/1.000,9.00/180/0.500,12.65/270/0.000}{
   \begin{scope}[shift={(\center-.58,-3.18)}]
    \draw[aiInk!14] (0,0) circle (.38);
    \draw[aiInk!14] (-.48,0) -- (.86,0);
    \draw[aiInk!14] (0,-.45) -- (0,.48);
    \draw[vector,aiOrange,line width=2pt] (0,0) -- (\deg:.38);
    \draw[vector,aiBlue] (0,0) -- (90:.38);
    \pgfmathsetmacro{\sumx}{.38*(cos(90)+cos(\deg))}
    \pgfmathsetmacro{\sumy}{.38*(1+sin(\deg))}
    \ifnum\deg=270
     \node[circle,draw=aiSum,fill=white,line width=1.1pt,inner sep=1.9pt] at (0,0) {};
    \else
     \draw[vector,aiSum,densely dashed] (0,0) -- (\sumx,\sumy);
    \fi
   \end{scope}
  \node[font=\sffamily\fontsize{8}{9}\selectfont,anchor=center] at (\center+.85,-2.99) {Power};
  \node[font=\sffamily\bfseries\fontsize{11}{12}\selectfont,text=aiSum] at (\center+.85,-3.33) {\power};
 }
 \draw[aiInk!15] (.10,-3.78) -- (14.20,-3.78);
 \node[anchor=west] at (.10,-4.08) {$\Delta=\theta_2-\theta_1$,\quad $P_{\rm AW}=\left|\tfrac12\mathrm{e}^{\mathrm{i}\theta_1}+\tfrac12\mathrm{e}^{\mathrm{i}\theta_2}\right|^2=\cos^2(\Delta/2)$};
 \draw[vector,aiBlue] (9.00,-4.08) -- (9.42,-4.08);
 \node[anchor=west,font=\sffamily\fontsize{8}{9}\selectfont] at (9.47,-4.08) {upper};
 \draw[vector,aiOrange] (11.00,-4.08) -- (11.42,-4.08);
 \node[anchor=west,font=\sffamily\fontsize{8}{9}\selectfont] at (11.47,-4.08) {lower};
 \draw[vector,aiSum,densely dashed] (13.00,-4.08) -- (13.42,-4.08);
 \node[anchor=west,font=\sffamily\fontsize{8}{9}\selectfont] at (13.47,-4.08) {sum};
\end{tikzpicture}
\endgroup


==> figures/holonomype_overview_tikz.tex <==
% Implementation overview redrawn from the approved generated design.
% Feature tiles are schematic, not measured activations or equal-value claims.
\begingroup
\definecolor{hwInk}{HTML}{263442}
\definecolor{hwBlue}{HTML}{2878B5}
\definecolor{hwTeal}{HTML}{008A82}
\definecolor{hwOrange}{HTML}{D88038}
\definecolor{hwEdge}{HTML}{CDD9E1}
\begin{tikzpicture}[x=1cm,y=1cm,
 font=\sffamily\fontsize{8.5}{9.5}\selectfont,text=hwInk,
 line cap=round,line join=round,
 flow/.style={-{Latex[length=1.45mm]},draw=hwInk!85,line width=.8pt},
 guide/.style={draw=hwEdge,dash pattern=on 2pt off 2.4pt,line width=.6pt},
 title/.style={anchor=west,font=\sffamily\bfseries\fontsize{9.5}{10.5}\selectfont},
 badge/.style={circle,fill=hwInk,text=white,inner sep=0pt,minimum size=4.1mm,
   font=\sffamily\bfseries\fontsize{9}{10}\selectfont},
 vertex/.style={circle,draw=hwInk!75,fill=white,line width=.7pt,
   inner sep=0pt,minimum size=3.6mm},
 block/.style={draw=hwInk!40,fill=white,line width=.7pt,rounded corners=.9mm,
   minimum height=6.2mm,inner sep=3pt},
 tile/.style={minimum width=4.8mm,minimum height=6mm,inner sep=0pt,outer sep=0pt},
 tilelabel/.style={font=\fontsize{8.3}{9.3}\selectfont,inner sep=1pt},
 lane/.style={rounded corners=1.3mm,line width=.7pt},
 choice/.style={rounded corners=1mm,text=white,minimum width=14mm,
   minimum height=3.8mm,inner sep=1pt,font=\sffamily\bfseries\fontsize{9}{10}\selectfont},
 pics/feature/.style={code={
   \foreach \yy/\col in {0/hwBlue,1/hwOrange,2/hwTeal}{
     \foreach \xx/\tone in {0/45,1/65,2/80}
       \fill[\col!\tone] (-.21+.14*\xx,.25-.17*\yy) rectangle ++(.13,-.16);
   }
 }}]

% Numbered stages are subordinate to the blue/teal evaluation lanes.
\foreach \x/\n/\heading in {.20/1/{Edge rotations},4.12/2/{Walk transport},10.12/3/{Backbone}}{
 \node[badge] at (\x,0) {\n};
 \node[title] at (\x+.31,0) {\heading};
}
\draw[guide] (3.80,.12) -- (3.80,-4.58);
\draw[guide] (9.85,.12) -- (9.85,-4.58);

% (a) One H-dependent shared scorer and a magnified inverse edge pair.
\foreach \name/\xx/\yy in {u/.20/-1.18,a/.84/-.78,v/1.50/-1.18,b/1.14/-1.95,c/.32/-1.95}{
 \coordinate (input-\name) at (\xx,\yy);
}
\foreach \s/\t in {u/a,a/v,v/b,b/c,c/u,a/b,u/b}
 \draw[hwInk!30,line width=.95pt] (input-\s) -- (input-\t);
\foreach \name in {u,a,v,b,c}{
 \node[vertex] at (input-\name) {};
 \pic[scale=.30] at (input-\name) {feature};
}
\node[tilelabel] at (.86,-2.25) {$\mathbf H$};
\node[block,minimum width=6.4mm,minimum height=8mm,
 draw=hwBlue!80,fill=hwBlue!5] (field-scorer) at (2.23,-1.18) {$\theta$};
\draw[flow] (1.70,-1.18) -- (field-scorer);
\draw[flow] (field-scorer.east) -- node[above=2pt,tilelabel] {$\mathbf T,z$} (3.60,-1.18);
\draw[flow] (field-scorer.south) -- (2.23,-2.29) -- (1.82,-2.29) -- (1.82,-2.48);
\draw[guide] (.18,-2.70) -- (1.82,-2.48) -- (3.44,-2.70);
\draw[guide,rounded corners=1.2mm] (.01,-2.70) rectangle (3.61,-4.58);
\node[vertex] (edge-u) at (.49,-3.48) {$u$};
\node[vertex] (edge-v) at (3.12,-3.48) {$v$};
\draw[flow,hwBlue,line width=1.15pt] (edge-u) to[bend left=21]
 node[above=1pt,tilelabel] {$+\alpha_{uv}$} (edge-v);
\draw[flow,hwOrange,line width=1.15pt] (edge-v) to[bend left=21]
 node[below=1pt,tilelabel] {$-\alpha_{uv}$} (edge-u);
\node[tilelabel] at (1.81,-4.33) {$\alpha_{uv}=\omega_\ell a_{uv}$};

% (b) Alternative evaluations share T, z and X; they never form a cascade.
\node[tile] (eval-input) at (4.18,-2.13) {};
\pic at (eval-input.center) {feature};
\node[tilelabel,above=1pt] at (eval-input.north) {$\mathbf X$};
\node[align=center,font=\sffamily\fontsize{7.6}{9}\selectfont] at (4.19,-2.94) {Same\\[2pt]$\mathbf T,z$};
\coordinate (eval-split) at (4.72,-2.13);
\draw[flow] (eval-input) -- (eval-split);
\fill[hwTeal] (eval-split) circle (.033cm);

% Exact: a linear solve and its output, rather than an additional PE stage.
\draw[lane,draw=hwBlue!48,fill=hwBlue!4] (5.05,-.48) rectangle (9.56,-1.92);
\node[choice,fill=hwBlue] at (7.30,-.68) {Exact};
\node[block,minimum width=30.5mm,minimum height=5.8mm,draw=hwBlue!75]
 (exact-solve) at (6.87,-1.34) {$(\mathbf I-z\mathbf T)\mathbf Y_\infty=\mathbf X$};
\node[tile] (exact-out) at (9.08,-1.35) {};
\pic at (exact-out.center) {feature};
\node[tilelabel,above=1pt] at (exact-out.north) {$\mathbf Y_\infty$};
\draw[flow] (eval-split) |- (exact-solve.west);
\draw[flow] (exact-solve) -- (exact-out);

% Sparse: every state, including depth zero and the ellipsis, feeds the sum.
\draw[lane,draw=hwTeal!48,fill=hwTeal!4] (5.05,-2.17) rectangle (9.56,-4.58);
\node[choice,fill=hwTeal] at (7.30,-2.40) {Sparse};
\node[tile] (state-0) at (5.63,-3.31) {};
\node[tile] (state-1) at (6.77,-3.31) {};
\node[inner sep=1pt] (state-mid) at (7.49,-3.31) {$\cdots$};
\node[tile] (state-L) at (8.21,-3.31) {};
\foreach \name in {state-0,state-1,state-L}
 \pic at (\name.center) {feature};
\node[tilelabel,above=1pt] at (state-0.north) {$\mathbf X$};
\node[tilelabel,above=1pt] at (state-1.north) {$\mathbf Z_1$};
\node[tilelabel,above=1pt] at (state-L.north) {$\mathbf Z_L$};
\draw[flow] (eval-split) |- (state-0.west);
\draw[flow,hwTeal] (state-0) -- node[above=2pt,tilelabel] {$z\mathbf T$} (state-1);
\draw[flow,hwTeal] (state-1) -- (state-mid);
\draw[flow,hwTeal] (state-mid) -- (state-L);
\foreach \name in {state-0,state-1,state-L}
 \draw[hwTeal,line width=.8pt] (\name.south) -- (\name.center |- 0,-3.82);
\draw[hwTeal,line width=.7pt,densely dotted] (state-mid.south) -- (state-mid.center |- 0,-3.82);
\draw[hwTeal,line width=.8pt] (5.63,-3.82) -- (8.21,-3.82);
\node[circle,draw=hwTeal,fill=white,line width=.8pt,minimum size=3.8mm,
 inner sep=0pt,text=hwTeal] (sparse-sum) at (7.00,-4.22) {$\Sigma$};
\draw[flow,hwTeal] (7.00,-3.82) -- (sparse-sum);
\node[tile] (sparse-out) at (9.08,-4.22) {};
\pic at (sparse-out.center) {feature};
\node[tilelabel,above=1pt] at (sparse-out.north) {$\mathbf Y_L$};
\draw[flow,hwTeal] (sparse-sum) -- (sparse-out);

% (c) Two interface examples. F is chosen above; evaluation outputs do not feed V.
\node[tile,minimum width=6.4mm] (attn-qk) at (10.37,-1.32) {};
\pic[scale=.64] at ($(attn-qk.center)+(-.16,0)$) {feature};
\pic[scale=.64] at ($(attn-qk.center)+(.16,0)$) {feature};
\node[tilelabel,above=1pt] at (attn-qk.north) {$\mathbf Q,\mathbf K$};
\node[block,minimum width=6.2mm,minimum height=6.6mm,
 draw=hwBlue!75,fill=hwBlue!5] (attn-aw) at (11.31,-1.32) {$\mathbf F$};
\node[tile,minimum width=6.4mm] (attn-qk-out) at (12.23,-1.32) {};
\pic[scale=.64] at ($(attn-qk-out.center)+(-.16,0)$) {feature};
\pic[scale=.64] at ($(attn-qk-out.center)+(.16,0)$) {feature};
\node[tilelabel,above=1pt] at (attn-qk-out.north) {$\widetilde{\mathbf Q},\widetilde{\mathbf K}$};
\node[block,minimum width=14.5mm] (attn-backbone) at (13.72,-1.32) {Attention};
\draw[flow] (attn-qk) -- (attn-aw);
\draw[flow] (attn-aw) -- (attn-qk-out);
\draw[flow] (attn-qk-out) -- (attn-backbone);
\draw[flow] (attn-backbone.east) -- (14.94,-1.32);
\node[tile] (attn-v) at (10.70,-2.22) {};
\pic[scale=.78] at (attn-v.center) {feature};
\node[tilelabel,left=1pt] at (attn-v.west) {$\mathbf V$};
\draw[flow] (attn-v) -| (attn-backbone.south);
\draw[guide] (10.00,-2.68) -- (14.94,-2.68);

\node[tile] (gin-h) at (10.37,-3.80) {};
\pic[scale=.82] at (gin-h.center) {feature};
\node[tilelabel,above=1pt] at (gin-h.north) {$\mathbf H$};
\node[block,draw=hwTeal!65,fill=hwTeal!5,align=center,
 minimum width=12.4mm,minimum height=7.7mm] (gin-adapter) at (11.66,-3.80) {Gated\\Sparse};
\node[block,minimum width=6.6mm,font=\sffamily\bfseries\fontsize{8.5}{9.5}\selectfont]
 (gin-backbone) at (13.32,-3.80) {GIN};
\node[tile] (gin-out) at (14.50,-3.80) {};
\pic[scale=.82] at (gin-out.center) {feature};
\node[tilelabel,above=1pt] at (gin-out.north) {$\mathbf H'$};
\draw[flow] (gin-h) -- (gin-adapter);
\draw[flow] (gin-adapter) -- (gin-backbone);
\draw[flow] (gin-backbone) -- (gin-out);
\end{tikzpicture}
\endgroup


==> figures/two_route_control.tex <==
% Native TikZ graph + numerical production-recurrence response; long layout.
\begin{minipage}[c]{0.34\linewidth}
\centering
\begin{tikzpicture}[x=0.86cm,y=0.86cm,
 vertex/.style={circle,draw=black!55,fill=white,inner sep=2.8pt},
 route/.style={line width=1.4pt,-{Stealth[length=2mm]}}]
\node[vertex] (u) at (0,0) {$u$};
\node[vertex] (a) at (1.55,1.1) {$a$};
\node[vertex] (b) at (1.55,-1.1) {$b$};
\node[vertex] (v) at (3.1,0) {$v$};
\draw[route,teal!75!black] (u) -- (a);
\draw[route,teal!75!black] (a) -- (v);
\draw[route,violet!65!black] (u) -- node[below left,font=\small] {$\Delta/2$} (b);
\draw[route,violet!65!black] (b) -- node[below right,font=\small] {$\Delta/2$} (v);
\node[font=\small,align=center] at (1.55,1.8) {Same graph, same input};
\node[font=\small,align=center] at (1.55,-1.75) {Two routes; only phase changes};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[c]{0.63\linewidth}
\includegraphics[width=\linewidth]{data/multiroute/two_route_response.pdf}
\end{minipage}

